Infinite Lewis Weights in Spectral Graph Theory

We study the spectral implications of re-weighting a graph by the $\ell_\infty$-Lewis weights of its edges. Our main motivation is the ER-Minimization problem (Saberi et al., SIAM'08): Given an undirected graph $G$, the goal is to find positive normalized edge-weights $w\in \mathbb{R}_+^m$ which minimize the sum of pairwise \emph{effective-resistances} of $G_w$ (Kirchhoff's index). By contrast, $\ell_\infty$-Lewis weights minimize the \emph{maximum} effective-resistance of \emph{edges}, but are much cheaper to approximate, especially for Laplacians. With this algorithmic motivation, we study the ER-approximation ratio obtained by Lewis weights. Our first main result is that $\ell_\infty$-Lewis weights provide a constant ($\approx 3.12$) approximation for ER-minimization on \emph{trees}. The proof introduces a new technique, a local polarization process for effective-resistances ($\ell_2$-congestion) on trees, which is of independent interest in electrical network analysis. For general graphs, we prove an upper bound $\alpha(G)$ on the approximation ratio obtained by Lewis weights, which is always $\leq \min\{ \text{diam}(G), \kappa(L_{w_\infty})\}$, where $\kappa$ is the condition number of the weighted Laplacian. All our approximation algorithms run in \emph{input-sparsity} time $\tilde{O}(m)$, a major improvement over Saberi et al.'s $O(m^{3.5})$ SDP for exact ER-minimization. Finally, we demonstrate the favorable effects of $\ell_\infty$-LW reweighting on the \emph{spectral-gap} of graphs and on their \emph{spectral-thinness} (Anari and Gharan, 2015). En-route to our results, we prove a weighted analogue of Mohar's classical bound on $\lambda_2(G)$, and provide a new characterization of leverage-scores of a matrix, as the gradient (w.r.t weights) of the volume of the enclosing ellipsoid.

==> figs/fig_T_tps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={vertex_text_node}] (0) at (-5.25, 1.25) {\scriptsize $u_1$};
		\node [style={vertex_text_node}] (1) at (-2.75, 1.25) {\scriptsize $u_2$};
		\node [style={vertex_text_node}] (3) at (-0.25, 1.25) {\scriptsize  $u_3$};
		\node [style={vertex_text_node}] (5) at (3.75, 1.25) {\scriptsize  $u_p$};
		\node [style={fill_node}] (14) at (-7.25, 2.75) {};
		\node [style={fill_node}] (15) at (-7.25, 1.5) {};
		\node [style={fill_node}] (16) at (-7.25, -0.25) {};
		\node [style=none] (17) at (-7.75, 3) {\tiny $x_1$};
		\node [style=none] (18) at (-7.75, 1.5) {\tiny $x_2$};
		\node [style=none] (19) at (-7.75, -0.5) {\tiny $x_t$};
		\node [style={fill_node}] (20) at (5.775, 2.75) {};
		\node [style={fill_node}] (21) at (5.75, 1.5) {};
		\node [style={fill_node}] (22) at (5.75, -0.25) {};
		\node [style=none] (23) at (6.25, 3) {\tiny $y_1$};
		\node [style=none] (24) at (6.25, 1.75) {\tiny $y_2$};
		\node [style=none] (25) at (6.25, 0) {\tiny $y_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={selected_edge}] (0) to (1);
		\draw [style={selected_edge}] (3) to (1);
		\draw [style={blue_edge}] (14) to (0);
		\draw [style={blue_edge}] (15) to (0);
		\draw [style={blue_edge}] (16) to (0);
		\draw [style={dash_thin}] (15) to (16);
		\draw [style={dash_thin}] (3) to (5);
		\draw [style={blue_edge}] (5) to (20);
		\draw [style={blue_edge}] (21) to (5);
		\draw [style={blue_edge}] (5) to (22);
		\draw [style={dash_thin}] (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig_lower_ET.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-5.75, 1) {};
		\node [style=none] (3) at (-4, -0.75) {};
		\node [style=none] (4) at (-6.4, -0.7) {};
		\node [style=none] (5) at (-8, -0.75) {};
		\node [style={tree_node}] (8) at (-5.725, 3.65) {$T_0$};
		\node [style=none] (9) at (-5.425, 1.15) {$v$};
		\node [style=none] (10) at (-5.5, 2.625) {$u$};
		\node [style=none] (11) at (-8.35, -0.5) {$x_1$};
		\node [style=none] (12) at (-6.75, -0.5) {$x_2$};
		\node [style=none] (13) at (-6.075, -1.375) {};
		\node [style=none] (14) at (-4.275, -1.375) {};
		\node [style=none] (15) at (-4.5, -2) {};
		\node [style=none] (16) at (-3.5, -2) {};
		\node [style=none] (17) at (-5.9, -2) {};
		\node [style=none] (18) at (-6.875, -2) {};
		\node [style=none] (19) at (-7.5, -2) {};
		\node [style=none] (20) at (-8.5, -2) {};
		\node [style=none] (21) at (-3.475, -0.575) {$x_d$};
		\node [style=none] (22) at (-6.175, 1.85) {$e_k$};
		\node [style=none] (23) at (-1.25, 0.75) {$\longrightarrow$};
		\node [style={tree_node}] (24) at (4, 3.625) {$T_0$};
		\node [style=none] (26) at (6.5, 0.55) {};
		\node [style=none] (28) at (6.75, 0.375) {$v$};
		\node [style=none] (30) at (4.65, 2.725) {$u$};
		\node [style=none] (31) at (6, 1.5) {$e_k$};
		\node [style=none] (32) at (4, 2.825) {};
		\node [style=none] (33) at (5.725, -0.65) {};
		\node [style=none] (34) at (3, -0.675) {};
		\node [style=none] (35) at (1.025, -0.675) {};
		\node [style=none] (36) at (0.5, -1.925) {};
		\node [style=none] (37) at (1.5, -1.925) {};
		\node [style=none] (38) at (2.5, -1.925) {};
		\node [style=none] (39) at (3.5, -1.925) {};
		\node [style=none] (40) at (5.25, -1.925) {};
		\node [style=none] (41) at (6.25, -1.925) {};
		\node [style=none] (42) at (3.425, -1.425) {};
		\node [style=none] (43) at (5.325, -1.425) {};
		\node [style=none] (44) at (0.625, -0.425) {$x_1$};
		\node [style=none] (45) at (2.7, -0.425) {$x_2$};
		\node [style=none] (46) at (5.2, -0.475) {$x_d$};
		\node [style={fill_node}] (47) at (4, 2.825) {};
		\node [style={fill_node}] (48) at (-5.75, 2.85) {};
		\node [style={fill_node}] (49) at (-5.75, 0.95) {};
		\node [style={fill_node}] (50) at (6.5, 0.525) {};
		\node [style=none] (51) at (-10.5, -0.5) {$T_v$};
		\node [style=none] (53) at (-9.25, -1.975) {};
		\node [style=none] (54) at (-9.25, 0.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw [style={selected_edge}] (8) to (2.center);
		\draw [style={dash_lines}, in=180, out=0] (13.center) to (14.center);
		\draw (3.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (3.center);
		\draw (4.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (4.center);
		\draw (5.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (5.center);
		\draw (35.center) to (32.center);
		\draw (34.center) to (32.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (34.center);
		\draw (38.center) to (34.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (33.center);
		\draw (33.center) to (40.center);
		\draw [style={dash_lines}] (42.center) to (43.center);
		\draw [style={selected_edge}] (32.center) to (26.center);
		\draw [style={vertical_curly_braket}] (54.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig_path_with_exits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={vertex_text_node}] (0) at (-6.25, 0.75) {\scriptsize $u_1$};
		\node [style={vertex_text_node}] (1) at (-3, 0.75) {\scriptsize $u_2$};
		\node [style={vertex_text_node}] (2) at (0, 0.75) {\scriptsize $u_3$};
		\node [style={vertex_text_node}] (3) at (4.25, 0.75) {\scriptsize $u_{p}$};
		\node [style={fill_node}] (4) at (-7.5, 2.25) {};
		\node [style={fill_node}] (5) at (-7.75, -0.75) {};
		\node [style={fill_node}] (6) at (-3.75, 2.25) {};
		\node [style={fill_node}] (7) at (-3.75, -0.75) {};
		\node [style={fill_node}] (8) at (-2.75, -0.75) {};
		\node [style={fill_node}] (9) at (0.75, -0.75) {};
		\node [style={fill_node}] (10) at (5, -0.75) {};
		\node [style={fill_node}] (11) at (4.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={selected_edge}] (0) to (1);
		\draw [style={selected_edge}] (1) to (2);
		\draw [style={dash_thin}] (2) to (3);
		\draw [style={blue_edge}] (4) to (0);
		\draw [style={blue_edge}] (0) to (5);
		\draw [style={blue_edge}] (6) to (1);
		\draw [style={blue_edge}] (1) to (8);
		\draw [style={blue_edge}] (1) to (7);
		\draw [style={blue_edge}] (2) to (9);
		\draw [style={blue_edge}] (11) to (3);
		\draw [style={blue_edge}] (3) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig_upper_ET_case1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 2.25) {};
		\node [style=none] (1) at (-5.25, 2.25) {};
		\node [style=none] (4) at (-2.25, 4) {};
		\node [style=none] (5) at (-1.725, 0) {};
		\node [style=none] (6) at (-8.65, 2.525) {$u$};
		\node [style=none] (7) at (-5.25, 2.525) {$v$};
		\node [style=none] (8) at (-6.75, 2.55) {$e_k$};
		\node [style={tree_node}] (9) at (-2, 4.25) {$T_1$};
		\node [style={tree_node}] (10) at (-1.5, 0.175) {$T_2$};
		\node [style=none] (11) at (-4.725, -1.2) {};
		\node [style={tree_node}] (12) at (-4.7, -1.225) {$T_d$};
		\node [style=none] (13) at (-8.75, 2.25) {};
		\node [style=none] (14) at (-11.75, 4) {};
		\node [style=none] (15) at (-9, -1.25) {};
		\node [style={tree_node}] (17) at (-11.5, 4.25) {$T'_1$};
		\node [style={tree_node}] (18) at (-12, 0.125) {$T'_2$};
		\node [style=none] (19) at (-11.825, 0.05) {};
		\node [style={tree_node}] (20) at (-8.85, -1.325) {$T'_d$};
		\node [style=none] (21) at (2.25, 1.75) {$\longrightarrow$};
		\node [style=none] (22) at (-3.05, 3.9) {\scriptsize $x_1$};
		\node [style=none] (23) at (-2.625, 0.175) {\scriptsize $x_2$};
		\node [style=none] (24) at (-4.5, -0.225) {\scriptsize $x_d$};
		\node [style={fill_node}] (25) at (-2.65, 3.75) {};
		\node [style={fill_node}] (26) at (-2.275, 0.375) {};
		\node [style={fill_node}] (27) at (-4.85, -0.425) {};
		\node [style=none] (28) at (-4.025, 3.375) {\small $l_1$};
		\node [style=none] (29) at (9.25, 2.25) {};
		\node [style=none] (30) at (12.75, 2.25) {};
		\node [style=none] (31) at (15.75, 4.25) {};
		\node [style=none] (32) at (18.025, 1.5) {};
		\node [style=none] (33) at (9.35, 2.525) {$u$};
		\node [style=none] (34) at (12.75, 2.525) {$v$};
		\node [style=none] (35) at (11.25, 2.55) {$e_k$};
		\node [style={tree_node}] (36) at (16, 4.5) {$T_1$};
		\node [style={tree_node}] (37) at (18.25, 1.675) {$T_2$};
		\node [style=none] (38) at (13.275, -1.2) {};
		\node [style={tree_node}] (39) at (13.3, -1.225) {$T_d$};
		\node [style=none] (40) at (9.25, 2.25) {};
		\node [style=none] (41) at (6.25, 4) {};
		\node [style=none] (42) at (9, -1.25) {};
		\node [style={tree_node}] (43) at (6.5, 4.25) {$T_1$};
		\node [style={tree_node}] (44) at (6, 0.125) {$T_2$};
		\node [style=none] (45) at (6.175, 0.05) {};
		\node [style={tree_node}] (46) at (9.15, -1.325) {$T_d$};
		\node [style=none] (47) at (14.975, 4.075) {\scriptsize $x_1$};
		\node [style=none] (48) at (17.075, 1.825) {\scriptsize $x_2$};
		\node [style=none] (49) at (13.5, -0.2) {\scriptsize $x_d$};
		\node [style={fill_node}] (50) at (15.375, 3.95) {};
		\node [style={fill_node}] (51) at (17.475, 2) {};
		\node [style={fill_node}] (52) at (13.15, -0.425) {};
		\node [style=none] (53) at (13.975, 3.425) {\small $l_1$};
		\node [style=none] (54) at (-5.75, -2.5) {};
		\node [style=none] (55) at (-0.75, -2.5) {};
		\node [style=none] (56) at (-3.25, -3.5) {$n_v$};
		\node [style=none] (57) at (16.625, -0.2) {};
		\node [style={tree_node}] (58) at (16.65, -0.225) {$T_3$};
		\node [style=none] (59) at (15.475, 0.05) {\scriptsize $x_3$};
		\node [style={fill_node}] (60) at (15.95, 0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={selected_edge}] (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (1.center) to (11.center);
		\draw [style={dash_lines}, in=0, out=-120, looseness=1.25] (5.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (13.center) to (19.center);
		\draw [style={dash_lines}, in=-90, out=-150] (15.center) to (19.center);
		\draw [style={selected_edge}] (29.center) to (30.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (40.center) to (45.center);
		\draw [style={dash_lines}, in=-90, out=-150] (42.center) to (45.center);
		\draw (50) to (32.center);
		\draw [style={vertical_curly_braket}] (54.center) to (55.center);
		\draw (30.center) to (58);
		\draw [style={dash_lines}, bend left] (58) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig_upper_ET_case21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 2.25) {};
		\node [style=none] (1) at (-5.25, 2.25) {};
		\node [style=none] (4) at (-2.25, 4) {};
		\node [style=none] (5) at (-1.725, 0) {};
		\node [style=none] (6) at (-8.65, 2.55) {$u$};
		\node [style=none] (7) at (-5.25, 2.55) {$v$};
		\node [style=none] (8) at (-6.75, 2.7) {$e_k$};
		\node [style={tree_node}] (9) at (-2, 4.25) {$T_1$};
		\node [style={tree_node}] (10) at (-1.5, 0.175) {$T_2$};
		\node [style=none] (11) at (-4.725, -1.2) {};
		\node [style={tree_node}] (12) at (-4.7, -1.225) {$T_d$};
		\node [style=none] (13) at (-8.75, 2.25) {};
		\node [style=none] (14) at (-11.75, 2.25) {};
		\node [style=none] (21) at (2.25, 1.75) {$\longrightarrow$};
		\node [style=none] (22) at (-3.05, 3.9) {\scriptsize $x_1$};
		\node [style=none] (23) at (-2.65, 0.175) {\scriptsize $x_2$};
		\node [style=none] (24) at (-4.5, -0.15) {\scriptsize $x_d$};
		\node [style={fill_node}] (25) at (-2.65, 3.75) {};
		\node [style={fill_node}] (26) at (-2.3, 0.35) {};
		\node [style={fill_node}] (27) at (-4.85, -0.425) {};
		\node [style=none] (28) at (-4.025, 3.375) {\small $l_1$};
		\node [style=none] (29) at (9.25, 2.25) {};
		\node [style=none] (30) at (12.75, 2.25) {};
		\node [style=none] (31) at (16.5, 4.5) {};
		\node [style=none] (32) at (16.275, 0) {};
		\node [style=none] (33) at (9.35, 2.55) {$u$};
		\node [style=none] (34) at (12.75, 2.55) {$v$};
		\node [style=none] (35) at (11.25, 2.7) {$e_k$};
		\node [style={tree_node}] (36) at (16.75, 4.75) {$T_1$};
		\node [style={tree_node}] (37) at (16.5, 0.175) {$T_3$};
		\node [style=none] (38) at (13.275, -1.2) {};
		\node [style={tree_node}] (39) at (13.3, -1.225) {$T_d$};
		\node [style=none] (40) at (9.25, 2.25) {};
		\node [style=none] (47) at (15.7, 4.375) {\scriptsize $x_1$};
		\node [style=none] (48) at (15.325, 0.275) {\scriptsize $x_3$};
		\node [style=none] (49) at (13.5, -0.15) {\scriptsize $x_d$};
		\node [style={fill_node}] (50) at (16.125, 4.25) {};
		\node [style={fill_node}] (51) at (15.7, 0.375) {};
		\node [style={fill_node}] (52) at (13.15, -0.425) {};
		\node [style=none] (53) at (14.225, 3.625) {\small $l_1$};
		\node [style=none] (54) at (-11.575, 2.575) {$y$};
		\node [style=none] (55) at (-10.25, 2.725) {$l'$};
		\node [style=none] (59) at (6.1, 2.25) {};
		\node [style=none] (60) at (6.2, 2.525) {$y$};
		\node [style=none] (61) at (7.6, 2.725) {$l'$};
		\node [style={fill_node}] (62) at (9.25, 2.25) {};
		\node [style={fill_node}] (63) at (-8.75, 2.25) {};
		\node [style={fill_node}] (64) at (6.05, 2.25) {};
		\node [style={fill_node}] (65) at (-11.75, 2.25) {};
		\node [style={tree_node}] (66) at (-12.625, 2.2) {$T_0$};
		\node [style={tree_node}] (67) at (5.175, 2.175) {$T_0$};
		\node [style=none] (68) at (-6, -2.5) {};
		\node [style=none] (69) at (-1, -2.5) {};
		\node [style=none] (71) at (-3.5, -3.75) {$T_v$};
		\node [style=none] (72) at (-8.25, 1) {};
		\node [style=none] (73) at (-13.5, 1) {};
		\node [style=none] (74) at (-11, 0) {$n'$};
		\node [style=none] (75) at (-15.25, 1.75) {};
		\node [style=none] (76) at (18.475, 1.25) {};
		\node [style={tree_node}] (77) at (18.7, 1.425) {$T_2$};
		\node [style={fill_node}] (78) at (18, 1.85) {};
		\node [style=none] (79) at (17.575, 1.65) {\scriptsize $x_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={selected_edge}] (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (1.center) to (11.center);
		\draw [style={dash_lines}, in=0, out=-120, looseness=1.25] (5.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw [style={selected_edge}] (29.center) to (30.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (38.center);
		\draw [style={dash_lines}, in=0, out=-120, looseness=1.25] (32.center) to (38.center);
		\draw (59.center) to (40.center);
		\draw [style={vertical_curly_braket}] (68.center) to (69.center);
		\draw [style={vertical_curly_braket}] (73.center) to (72.center);
		\draw (30.center) to (32.center);
		\draw (76.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig_upper_ET_case22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 2.25) {};
		\node [style=none] (1) at (-5.25, 2.25) {};
		\node [style=none] (4) at (-2.25, 4) {};
		\node [style=none] (5) at (-1.725, 0) {};
		\node [style=none] (6) at (-8.65, 2.525) {$u$};
		\node [style=none] (7) at (-5.25, 2.525) {$v$};
		\node [style=none] (8) at (-6.75, 2.6) {$e_k$};
		\node [style={tree_node}] (9) at (-2, 4.25) {$T_1$};
		\node [style={tree_node}] (10) at (-1.5, 0.175) {$T_2$};
		\node [style=none] (11) at (-4.725, -1.2) {};
		\node [style={tree_node}] (12) at (-4.7, -1.225) {$T_d$};
		\node [style=none] (13) at (-8.75, 2.25) {};
		\node [style=none] (14) at (-11.75, 2.25) {};
		\node [style=none] (21) at (2.25, 1.75) {$\longrightarrow$};
		\node [style=none] (22) at (-3.025, 3.9) {\scriptsize $x_1$};
		\node [style=none] (23) at (-2.65, 0.175) {\scriptsize $x_2$};
		\node [style=none] (24) at (-4.5, -0.175) {\scriptsize $x_d$};
		\node [style={fill_node}] (25) at (-2.65, 3.75) {};
		\node [style={fill_node}] (26) at (-2.3, 0.375) {};
		\node [style={fill_node}] (27) at (-4.85, -0.4) {};
		\node [style=none] (28) at (-4.025, 3.4) {\small $l_1$};
		\node [style=none] (54) at (-11.575, 2.575) {$y$};
		\node [style=none] (55) at (-10.25, 2.575) {$l'$};
		\node [style={fill_node}] (63) at (-8.65, 2.25) {};
		\node [style={fill_node}] (65) at (-11.75, 2.25) {};
		\node [style={tree_node}] (66) at (-12.625, 2.2) {$T_0$};
		\node [style=none] (67) at (9.125, 2.25) {};
		\node [style=none] (68) at (12.625, 2.25) {};
		\node [style=none] (69) at (7.625, 4.75) {};
		\node [style=none] (70) at (16.15, 0) {};
		\node [style=none] (71) at (9.4, 2.55) {$u$};
		\node [style=none] (72) at (12.625, 2.525) {$v$};
		\node [style=none] (73) at (11.125, 2.6) {$e_k$};
		\node [style={tree_node}] (74) at (7.875, 5) {$T_1$};
		\node [style={tree_node}] (75) at (16.375, 0.175) {$T_2$};
		\node [style=none] (76) at (13.15, -1.2) {};
		\node [style={tree_node}] (77) at (13.175, -1.225) {$T_d$};
		\node [style=none] (78) at (9.125, 2.25) {};
		\node [style=none] (79) at (6.125, 2.25) {};
		\node [style=none] (80) at (7.7, 3.9) {\scriptsize $x_1$};
		\node [style=none] (81) at (15.225, 0.175) {\scriptsize $x_2$};
		\node [style=none] (82) at (13.375, -0.2) {\scriptsize $x_d$};
		\node [style={fill_node}] (83) at (7.95, 4.175) {};
		\node [style={fill_node}] (84) at (15.55, 0.375) {};
		\node [style={fill_node}] (85) at (13.025, -0.375) {};
		\node [style=none] (86) at (9, 3.6) {\small $l_1$};
		\node [style=none] (87) at (6.3, 2.575) {$y$};
		\node [style=none] (88) at (7.625, 2.575) {$l'$};
		\node [style={fill_node}] (89) at (9.225, 2.25) {};
		\node [style={fill_node}] (90) at (6.125, 2.25) {};
		\node [style={tree_node}] (91) at (5.25, 2.2) {$T_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (1.center) to (11.center);
		\draw [style={dash_lines}, in=0, out=-120, looseness=1.25] (5.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (68.center) to (70.center);
		\draw (68.center) to (76.center);
		\draw [style={dash_lines}, in=0, out=-120, looseness=1.25] (70.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw (89) to (69.center);
		\draw [style={selected_edge}] (63) to (1.center);
		\draw [style={selected_edge}] (89) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}

